A Theoretical Framework for OOD Robustness in Transformers using Gevrey Classes

We study the robustness of Transformer language models under semantic out-of-distribution (OOD) shifts, where training and test data lie in disjoint latent spaces. Using Wasserstein-1 distance and Gevrey-class smoothness, we derive sub-exponential upper bounds on prediction error. Our theoretical framework explains how smoothness governs generalization under distributional drift. We validate these findings through controlled experiments on arithmetic and Chain-of-Thought tasks with latent permutations and scalings. Results show empirical degradation aligns with our bounds, highlighting the geometric and functional principles underlying OOD generalization in Transformers.

==> images/loss_bar.tex <==

    \begin{tikzpicture}
    \begin{axis}[
        width=8cm,
        height=5cm,
        legend pos=outer north east,
        grid=major,
        grid style={dashed,gray!30},
        xlabel={$\delta$},
        ylabel={$\mathcal{L}_{\mathrm{test}}(h)$},
        title={},
        ymin=0.0001,
        ymax=100,
        ymode=log,
        font=\scriptsize,
        xlabel style={
            at={(current axis.south east)}, % Relative positioning
            anchor=north east,              % Anchoring at a specific point
            yshift=15pt,                   % Shifting downward
            xshift=5pt                      % Shifting rightward (if needed)
        },
        ylabel style={
            at={(current axis.north west)}, % Relative positioning
            anchor=north east,              % Anchoring at a specific point
            yshift=0pt,                   % Shifting downward
            xshift=10pt                      % Shifting rightward (if needed)
        },
        legend style={
            font=\tiny
        },
        title style={
            font=\normal
        }
    ]
    \addplot[pc1, thick] table[row sep=\\]{
x y \\ 
 0.05  0.002086678788327845 \\ 
 0.1  0.002086678788327845 \\ 
 0.2  0.002086678788327845 \\ 
 0.3  0.002086678788327845 \\ 
 0.4  0.002086678788327845 \\ 
 0.5  0.002086678788327845 \\ 
};
\addlegendentry{$\text{Training Set},~h=2$}
\addplot[pc2, thick] table[row sep=\\]{
x y \\ 
 0.05  0.0014794823352228075 \\ 
 0.1  0.0014794823352228075 \\ 
 0.2  0.0014794823352228075 \\ 
 0.3  0.0014794823352228075 \\ 
 0.4  0.0014794823352228075 \\ 
 0.5  0.0014794823352228075 \\ 
};
\addlegendentry{$\text{Training Set},~h=1$}
\addplot[pc3, thick, dashed] table[row sep=\\]{
x y \\ 
 0.05  0.0020974150770295334 \\ 
 0.1  0.0020974150770295334 \\ 
 0.2  0.0020974150770295334 \\ 
 0.3  0.0020974150770295334 \\ 
 0.4  0.0020974150770295334 \\ 
 0.5  0.0020974150770295334 \\ 
};
\addlegendentry{$\text{Testing Set} ~\Theta,~h=2$}
\addplot[pc4, thick, dashed] table[row sep=\\]{
x y \\ 
 0.05  0.0014780489401649295 \\ 
 0.1  0.0014780489401649295 \\ 
 0.2  0.0014780489401649295 \\ 
 0.3  0.0014780489401649295 \\ 
 0.4  0.0014780489401649295 \\ 
 0.5  0.0014780489401649295 \\ 
};
\addlegendentry{$\text{Testing Set} ~\Theta,~h=1$}
\addplot[pc5, thick, dashed] table[row sep=\\]{
x y \\ 
 0.05  0.011585884973950062 \\ 
 0.1  0.03578070312117537 \\ 
 0.2  0.08097443915903568 \\ 
 0.3  0.06421269970790794 \\ 
 0.4  0.06639543013491979 \\ 
 0.5  0.07520055940064292 \\ 
};
\addlegendentry{$\text{Testing Set} ~\bar{\Theta}, ~p=1-\delta, ~h=2$}
\addplot[pc6, thick, dashed] table[row sep=\\]{
x y \\ 
 0.05  0.006590070845171187 \\ 
 0.1  0.02184207303604732 \\ 
 0.2  0.06511733238585293 \\ 
 0.3  0.05954215376793096 \\ 
 0.4  0.06735860820238788 \\ 
 0.5  0.08713326432431738 \\ 
};
\addlegendentry{$\text{Testing Set} ~\bar{\Theta}, ~p=1-\delta, ~h=1$}
\addplot[pc7, thick, dashed] table[row sep=\\]{
x y \\ 
 0.05  0.003398434005309051 \\ 
 0.1  0.019026296601320308 \\ 
 0.2  0.08247865058171254 \\ 
 0.3  0.20346160093322396 \\ 
 0.4  0.4270299662525456 \\ 
 0.5  0.7926412295550108 \\ 
};
\addlegendentry{$\text{Testing Set} ~\bar{\Theta}, ~p=1+\delta, ~h=2$}
\addplot[pc8, thick, dashed] table[row sep=\\]{
x y \\ 
 0.05  0.0034935981185602333 \\ 
 0.1  0.015243097674101591 \\ 
 0.2  0.06421687120261292 \\ 
 0.3  0.15823278228441875 \\ 
 0.4  0.3003129603341222 \\ 
 0.5  0.5019747421145438 \\ 
};
\addlegendentry{$\text{Testing Set} ~\bar{\Theta}, ~p=1+\delta, ~h=1$}
\addplot[color=teal!70!black, thick] table[row sep=\\]{
x y \\
0.05 0.18126 \\
0.1 0.71026 \\
0.2 2.41844 \\
0.3 4.66047 \\
0.4 7.23411 \\
0.5 10.03082 \\
};
\addlegendentry{Theory Upper Bound of $\bar{\Theta}, h=1$}
\addplot[color=purple!80!black, thick] table[row sep=\\]{
x y \\
0.05 0.18209 \\
0.1 0.72050 \\
0.2 2.64528 \\
0.3 5.47452 \\
0.4 9.03930 \\
0.5 13.22862 \\
};
\addlegendentry{Theory Upper Bound of $\bar{\Theta}, h=2$}
\end{axis}
 \end{tikzpicture}


==> images/loss_mean_squared.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.5cm,
    height=4cm,
    legend pos=outer north east,
    grid=major,
    grid style={dashed,gray!30},
    xlabel={$i$},
    ylabel={$\mathcal{L}_{\mathrm{eval}}$},
    ymode=log,
    ymin=1,
    ymax=4000,
    xtick={0,1,2,3,4,5},
    font=\scriptsize,
    legend style={font=\tiny},
        xlabel style={
            at={(current axis.south east)}, % Relative positioning
            anchor=north east,              % Anchoring at a specific point
            yshift=15pt,                   % Shifting downward
            xshift=5pt                      % Shifting rightward (if needed)
        },
        ylabel style={
            at={(current axis.north west)}, % Relative positioning
            anchor=north east,              % Anchoring at a specific point
            yshift=-5pt,                   % Shifting downward
            xshift=10pt                      % Shifting rightward (if needed)
        },
]
\addplot[pc1, thick, dashed] table[row sep=\\] {
x y \\
0  2.409582 \\
1  2.409582 \\
2  2.409582 \\
3  2.409582 \\
4  2.409582 \\
5  2.409582 \\
};
\addlegendentry{Training Set, ID $(i=0)$}
\addplot[pc3, thick, dashed] table[row sep=\\] {
x y \\
0  2.713915 \\
1  2.713915 \\
2  2.713915 \\
3  2.713915 \\
4  2.713915 \\
5  2.713915 \\
};
\addlegendentry{Testing Set, ID $(i=0)$}
\addplot[pc5, thick, dashed] table[row sep=\\] {
x y \\
0 4.160364 \\
1 20.032300 \\
2 132.287617 \\
3 384.416731 \\
4 1066.773096 \\
5 2272.587585 \\
};
\addlegendentry{Testing Set, OOD}
\addplot[color=purple!70!black, thick] table[row sep=\\]{
x y \\
% 0  22.995 \\
% 1  201.965 \\
% 2  590.148 \\
% 3  1227.26 \\
% 4  2154.97 \\
% 5  3415.64 \\
0 23.00653306507886 \\
1 202.43979474859285 \\
2 591.8226011387976 \\
3 1230.784697089121 \\
4 2160.9018076733923 \\
5 3424.4561741058146 \\
};
\addlegendentry{Theory Upper Bound}


% id_train: 2.409582
% id_test: 2.713915
% shift_0: 4.160364
% shift_1: 20.032300
% shift_2: 132.287617
% shift_3: 384.416731
% shift_4: 1066.773096
% shift_5: 2272.587585

\end{axis}
\end{tikzpicture}


==> images/loss_tilde.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm,
        height=5cm,
        legend pos=outer north east,
        grid=major,
        grid style={dashed,gray!30},
        xlabel={$\frac{|\tilde{\Theta}|}{|\Theta|}$},
        ylabel={$\mathcal{L}_{\mathrm{test}}(h)$},
        title={},
        ymin=0.0001,
        ymax=100,
        ymode=log,
        font=\scriptsize,
        xlabel style={
            at={(current axis.south east)}, % Relative positioning
            anchor=north east,              % Anchoring at a specific point
            yshift=15pt,                   % Shifting downward
            xshift=5pt                      % Shifting rightward (if needed)
        },
        ylabel style={
            at={(current axis.north west)}, % Relative positioning
            anchor=north east,              % Anchoring at a specific point
            yshift=0pt,                   % Shifting downward
            xshift=10pt                      % Shifting rightward (if needed)
        },
        legend style={
            font=\tiny
        },
        title style={
            font=\normal
        }
    ]
    \addplot[pc1, thick] table[row sep=\\]{
x y \\ 
 0.052631578947368425  0.0021492395986570044 \\ 
 0.11111111111111112  0.0035114395519485696 \\ 
 0.25  0.0018934499938040973 \\ 
 0.4285714285714286  0.0014733631935087033 \\ 
 0.6666666666666667  0.0024533529736800123 \\ 
 1.0  0.0010392274183686824 \\ 
};
\addlegendentry{$\text{Training Set},~h=2$}
\addplot[pc2, thick] table[row sep=\\]{
x y \\ 
 0.052631578947368425  0.0012882057126262225 \\ 
 0.11111111111111112  0.0020059266302268953 \\ 
 0.25  0.0014855536966933867 \\ 
 0.4285714285714286  0.0012980902916751801 \\ 
 0.6666666666666667  0.0020616721056285316 \\ 
 1.0  0.0007374455744866282 \\ 
};
\addlegendentry{$\text{Training Set},~h=1$}
\addplot[pc3, thick, dashed] table[row sep=\\]{
x y \\ 
 0.052631578947368425  0.0021419583383249117 \\ 
 0.11111111111111112  0.003502263489644974 \\ 
 0.25  0.0019296644706628286 \\ 
 0.4285714285714286  0.0014774495619349181 \\ 
 0.6666666666666667  0.002494357293471694 \\ 
 1.0  0.0010387973081378732 \\ 
};
\addlegendentry{$\text{Testing Set} ~\Theta,~h=2$}
\addplot[pc4, thick, dashed] table[row sep=\\]{
x y \\ 
 0.052631578947368425  0.0012876463850261643 \\ 
 0.11111111111111112  0.001992122319643386 \\ 
 0.25  0.0014705436216900123 \\ 
 0.4285714285714286  0.0012992356947506777 \\ 
 0.6666666666666667  0.0020631602819776163 \\ 
 1.0  0.0007555853379017207 \\ 
};
\addlegendentry{$\text{Testing Set} ~\Theta,~h=1$}
\addplot[pc5, thick, dashed] table[row sep=\\]{
x y \\ 
 0.052631578947368425  0.022272099892143158 \\ 
 0.11111111111111112  0.08629889666335656 \\ 
 0.25  0.11198000684380532 \\ 
 0.4285714285714286  0.23143977858126163 \\ 
 0.6666666666666667  0.33255922235548496 \\ 
 1.0  0.6494082234799862 \\ 
};
\addlegendentry{$\text{Testing Set} ~\widetilde{\Theta},~h=2$}
\addplot[pc6, thick, dashed] table[row sep=\\]{
x y \\ 
 0.052631578947368425  0.0012260676972800865 \\ 
 0.11111111111111112  0.004595821531256661 \\ 
 0.25  0.017935230367584154 \\ 
 0.4285714285714286  0.08377979313954712 \\ 
 0.6666666666666667  0.21168140741065145 \\ 
 1.0  0.38255202248692516 \\ 
};
\addlegendentry{$\text{Testing Set} ~\widetilde{\Theta},~h=1$}
% Theoretical Upper Bound Line (log-scale)
\addplot[color=teal!70!black, thick] table[row sep=\\]{
x y \\
0.0526 0.71971 \\
0.1111 2.64485 \\
0.25 9.03930 \\
0.4286 17.96400 \\
0.6667 28.83534 \\
1.0 41.29767 \\
};
\addlegendentry{Theory Upper Bound of $\widetilde{\Theta},~h=2$}

\addplot[color=purple!70!black, thick] table[row sep=\\]{
x y \\
0.0526 0.70951 \\
0.1111 2.41808 \\
0.25 7.23411 \\
0.4286 12.98546 \\
0.6667 19.20406 \\
1.0 25.67554 \\
};
\addlegendentry{Theory Upper Bound of $\widetilde{\Theta},~h=1$}
\end{axis}
 \end{tikzpicture}


